Equivariant nonlinear partial differential operators on constant curvature spaces

Motivated by PDE-learning, we give a classifying space for nonlinear partial differential operators equivariant under the action of isometries. This classifying space is for operators defined on Riemannian model spaces. The nonlinear operators we are considering are those that can be written as a polynomial in linear operators. We show that the classifying space for such operators can be realized as the vector space spanned by equivalence-classes of multigraphs. We also illustrate how this realization can help us discover non-trivial linear dependence relations between nonlinear differential operators relative to the dimension of the manifold. Finally, we give some comments on operators equivariant under the identity component of the isometry group and under isometry groups of sub-Riemannian model spaces.

==> figures/multigraphs/order0.tex <==
% figures/graphs/order0.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
\end{tikzpicture}

==> figures/multigraphs/order1_edge.tex <==
% figures/graphs/order1_edge.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};
  \draw (A) -- (B);
\end{tikzpicture}

==> figures/multigraphs/order1_loop.tex <==
% figures/graphs/order1_loop.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \draw (A) to[out=60,in=120,loop] ();
\end{tikzpicture}

==> figures/multigraphs/order2_doubleedge.tex <==
% figures/graphs/order2_doubleedge.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1,0) {};
  \draw (A) to[bend left=12] (B);
  \draw (A) to[bend right=12] (B);
\end{tikzpicture}

==> figures/multigraphs/order2_doubleloop.tex <==
% figures/graphs/order2_loop_edge.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};

  \draw (A) to[out=20,in=80,loop] ();
  \draw (A) to[out=100,in=160,loop] ();
\end{tikzpicture}

==> figures/multigraphs/order2_loopedge.tex <==
% figures/graphs/order2_loopedge.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};
  \draw (A) -- (B);
  \draw (A) to[out=60,in=120,loop] ();
\end{tikzpicture}

==> figures/multigraphs/order2_path.tex <==
% figures/graphs/order2_path.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (1.2,0) {};
  \draw (A) to (B);
  \draw (B) to (C);
\end{tikzpicture}

==> figures/multigraphs/order3_doubleedge_loop.tex <==
% figures/graphs/order3_doubleedge_loop.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1,0) {};
  \draw (A) to[bend left=12] (B);
  \draw (A) to[bend right=12] (B);
  \draw (A) to[out=60,in=120,loop] ();
\end{tikzpicture}

==> figures/multigraphs/order3_edge_doubleloop.tex <==
% figures/graphs/order3_edge_doubleloop.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};

  \draw (A) to (B);
  \draw (A) to[out=20,in=80,loop] ();
  \draw (A) to[out=100,in=160,loop] ();
\end{tikzpicture}

==> figures/multigraphs/order3_edge_two_loops.tex <==
% figures/graphs/order2_singleloop_side.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};
  \draw (A) -- (B);
  \draw (A) to[out=60,in=120,loop] ();
  \draw (B) to[out=60,in=120,loop] ();
\end{tikzpicture}

==> figures/multigraphs/order3_path.tex <==
% figures/graphs/order3_path.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (1.2,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (1.8,0) {};
  \draw (A) to (B);
  \draw (B) to (C);
  \draw (C) to (D);
\end{tikzpicture}

==> figures/multigraphs/order3_path_singleloop_center.tex <==
% figures/graphs/order2_singleloop_center.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (1.2,0) {};
  \draw (A) -- (B);
  \draw (B) -- (C);
  \draw (B) to[out=60,in=120,loop] ();
\end{tikzpicture}

==> figures/multigraphs/order3_path_singleloop_side.tex <==
% figures/graphs/order2_singleloop_side.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (1.2,0) {};
  \draw (A) -- (B);
  \draw (B) -- (C);
  \draw (A) to[out=60,in=120,loop] ();
\end{tikzpicture}

==> figures/multigraphs/order3_path_with_double_edge.tex <==
% figures/graphs/order3_path_with_double_edge.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (1.2,0) {};
  \draw (A) to[bend left=12] (B);
  \draw (A) to[bend right=12] (B);
  \draw (B) to (C);
\end{tikzpicture}

==> figures/multigraphs/order3_star.tex <==
% figures/graphs/order3_star.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.5,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (1,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (0.5,0.5) {};
  \draw (A) to (B);
  \draw (B) to (C);
  \draw (B) to (D);
\end{tikzpicture}

==> figures/multigraphs/order3_triangle.tex <==
% figures/graphs/order3_triangle.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.6,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0.3,0.5196) {};
  \draw (A) to (B);
  \draw (B) to (C);
  \draw (C) to (A);
\end{tikzpicture}

==> figures/multigraphs/order3_tripleedge.tex <==
% figures/graphs/order3_tripleedge.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.0,0) {};
  \draw (A) to (B);
  \draw (A) to[bend left=20] (B);
  \draw (A) to[bend right=20] (B);
\end{tikzpicture}

==> figures/multigraphs/order3_tripleloop.tex <==
% figures/graphs/order3_tripleloop.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};

  \draw (A) to[out=0,in=60,loop] ();
  \draw (A) to[out=60,in=120,loop] ();
  \draw (A) to[out=120,in=180,loop] ();
\end{tikzpicture}

==> figures/orbits/0,0,0,0,0,1.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 0) {};

  \draw (A) to[out=120,in=180,loop] ();
  \draw (A) to[out=240,in=300,loop] ();
  \draw (A) to[out=0,in=60,loop] ();
\end{scope}

\end{tikzpicture}

==> figures/orbits/0,0,2.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1, 0) {};

  \draw (A) to (B);
  \draw (A) to[out=60,in=120,loop] ();
  \draw (B) to[out=60,in=120,loop] ();
\end{scope}

\begin{scope}[xshift=35mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.5, 0) {};

  \draw (A) to[bend left=18] (B);
  \draw (A) to[bend right=18] (B);
  \draw (A) to (B);
\end{scope}


\end{tikzpicture}

==> figures/orbits/0,1,0,1.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1, 0) {};

  \draw (A) to[out=60,in=120,loop] ();
  \draw (B) to[out=60,in=120,loop] ();
  \draw (B) to[out=240,in=300,loop] ();
\end{scope}

\begin{scope}[xshift=35mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1, 0) {};

  \draw (A) to[bend left=15] (B);
  \draw (A) to[bend right=15] (B);
  \draw (B) to[out=60,in=120,loop] ();
\end{scope}


\end{tikzpicture}

==> figures/orbits/0,3.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0cm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.73, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0.86, 0) {};

  \draw (A) to[bend left=12] (B);
  \draw (A) to[bend right=12] (B);
  \draw (C) to[out=60,in=120,loop] ();
\end{scope}

\begin{scope}[xshift=35mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.73, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0.86, 0) {};

  \draw (A) to (B);
  \draw (B) to (C);
  \draw (C) to (A);
\end{scope}

\begin{scope}[xshift=70mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.73, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0.86, 0) {};

  \draw (A) to[out=60,in=120,loop] ();
  \draw (B) to[out=60,in=120,loop] ();
  \draw (C) to[out=60,in=120,loop] ();
\end{scope}


\end{tikzpicture}

==> figures/orbits/1,0,0,0,1.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1, 0) {};

  \draw (A) to (B);
  \draw (B) to[out=30,in=90,loop] ();
  \draw (B) to[out=270,in=330,loop] ();
\end{scope}


\end{tikzpicture}

==> figures/orbits/1,1,1.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (2, 0) {};

  \draw (A) to (B);
  \draw (B) to (C);
  \draw (C) to[out=60,in=120,loop] ();
\end{scope}

\begin{scope}[xshift=35mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (2, 0) {};

  \draw (A) to (B);
  \draw (B) to[bend left=15] (C);
  \draw (B) to[bend right=15] (C);
\end{scope}

\begin{scope}[xshift=70mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (2, 0) {};

  \draw (A) to (B);
  \draw (B) to[out=60,in=120,loop] ();
  \draw (C) to[out=60,in=120,loop] ();
\end{scope}



\end{tikzpicture}

==> figures/orbits/2,0,0,1.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.4, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0.7, 0) {};

  \draw (A) to (B);
  \draw (C) to[out=-30,in=30,loop] ();
  \draw (C) to[out=150,in=210,loop] ();
\end{scope}

\begin{scope}[xshift=35mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (1.2, 0.5) {};

  \draw (A) to (C);
  \draw (B) to (C);
  \draw (C) to[out=60,in=120,loop] ();
\end{scope}


\end{tikzpicture}

==> figures/orbits/2,2.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0,1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (1,1) {};

  \draw (A) to (B);
  \draw (C) to[out=60,in=120,loop] ();
  \draw (D) to[out=60,in=120,loop] ();
\end{scope}

\begin{scope}[xshift=35mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0,1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (1,1) {};

  \draw (C) to[bend left=15] (D);
  \draw (C) to[bend right=15] (D);
  \draw (A) to (B);
\end{scope}

\begin{scope}[xshift=70mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0,1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (1,1) {};

  \draw (B) to (D);
  \draw (A) to (C);
  \draw (C) to (D);
\end{scope}

\begin{scope}[xshift=105mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1,0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0,1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (1,1) {};

  \draw (A) to (C);
  \draw (B) to (C);
  \draw (D) to[out=60,in=120,loop] ();
\end{scope}


\end{tikzpicture}

==> figures/orbits/3,0,1.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1.2) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.4, 1.2) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (1.4, 0) {};

  \draw (A) to (B);
  \draw (C) to (D);
  \draw (D) to[out=60,in=120,loop] ();
\end{scope}

\begin{scope}[xshift=35mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.2, 0.5) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (2.4, 0.5) {};

  \draw (A) to (B);
  \draw (C) to (B);
  \draw (B) to (D);
\end{scope}


\end{tikzpicture}

==> figures/orbits/4,1.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.6, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (-0.2, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (0.8, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (E) at (1.8, 0) {};

  \draw (A) to (B);
  \draw (C) to (D);
  \draw (D) to (E);
\end{scope}

\begin{scope}[xshift=35mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (1.2, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (1.2, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (E) at (2, 0.5) {};

  \draw (A) to (B);
  \draw (C) to (D);
  \draw (E) to[out=60,in=120,loop] ();
\end{scope}


\end{tikzpicture}

==> figures/orbits/6.tex <==
\begin{tikzpicture}[scale=0.4, 
                    baseline=(current bounding box.center),
                    execute at end picture={
                        \path[use as bounding box]
                        ([yshift=-10pt]current bounding box.south west)
                        rectangle
                        ([yshift=10pt]current bounding box.north east);
                    }]

\begin{scope}[xshift=0mm]
  \node[circle, draw, fill=black, inner sep=2pt] (A) at (0, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (B) at (0.8, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (C) at (1.6, 1) {};
  \node[circle, draw, fill=black, inner sep=2pt] (D) at (0, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (E) at (0.8, 0) {};
  \node[circle, draw, fill=black, inner sep=2pt] (F) at (1.6, 0) {};

  \draw (A) to (D);
  \draw (B) to (E);
  \draw (C) to (F);
\end{scope}

\end{tikzpicture}

==> figures/weighted_graphs/order1.tex <==
% figures/graphs/order1.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_1$}] (A) at (0,0) {};
\end{tikzpicture}

==> figures/weighted_graphs/order2.tex <==
% figures/graphs/order2.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_1$}] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_2$}] (B) at (1.0,0) {};

  \draw (A) -- (B) node [midway, below] {$e_1$};
\end{tikzpicture}

==> figures/weighted_graphs/order3_path.tex <==
% figures/graphs/order3_path.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_1$}] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_2$}] (B) at (0.8,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_3$}] (C) at (1.6,0) {};

  \draw (A) -- (B) node [midway, below] {$e_1$};
  \draw (B) -- (C) node [midway, below] {$e_2$};
\end{tikzpicture}

==> figures/weighted_graphs/order3_triangle.tex <==
% figures/graphs/order3_triangle.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label=left:{$2n_1$}] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=right:{$2n_2$}] (B) at (1.0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_3$}] (C) at (0.5,0.866025) {};

  \draw (A) -- (B) node [midway, below] {$e_1$};
  \draw (B) -- (C) node [midway, right] {$e_2$};
  \draw (C) -- (A) node [midway, left] {$e_3$};
\end{tikzpicture}

==> figures/weighted_graphs/order4_complete.tex <==
% figures/graphs/order4_complete.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label=left:{$2n_1$}] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=right:{$2n_2$}] (B) at (0.8,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=right:{$2n_3$}] (C) at (0.8,0.8) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=left:{$2n_4$}] (D) at (0,0.8) {};

  \draw (A) -- (B) node [midway, below] {$e_1$};
  \draw (B) -- (C) node [midway, right] {$e_2$};
  \draw (C) -- (D) node [midway, above] {$e_3$};
  \draw (D) -- (A) node [midway, left] {$e_4$};
  \draw (A) -- (C) node [midway, below] {$e_5$};
  \draw (B) -- (D) node [midway, above] {$e_6$};

\end{tikzpicture}

==> figures/weighted_graphs/order4_cycle.tex <==
% figures/graphs/order4_cycle.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label=left:{$2n_1$}] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=right:{$2n_2$}] (B) at (0.8,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=right:{$2n_3$}] (C) at (0.8,0.8) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=left:{$2n_4$}] (D) at (0,0.8) {};

  \draw (A) -- (B) node [midway, below] {$e_1$};
  \draw (B) -- (C) node [midway, right] {$e_2$};
  \draw (C) -- (D) node [midway, above] {$e_3$};
  \draw (D) -- (A) node [midway, left] {$e_4$};
\end{tikzpicture}

==> figures/weighted_graphs/order4_path.tex <==
% figures/graphs/order4_path.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_1$}] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_2$}] (B) at (0.8,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_3$}] (C) at (1.6,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_4$}] (D) at (2.4,0) {};

  \draw (A) -- (B) node [midway, below] {$e_1$};
  \draw (B) -- (C) node [midway, below] {$e_2$};
  \draw (C) -- (D) node [midway, below] {$e_3$};
\end{tikzpicture}

==> figures/weighted_graphs/order4_pathwithpendant.tex <==
% figures/graphs/order4_pathwithpendant.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_1$}] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_2$}] (B) at (-0.866025,0.5) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=below:{$2n_3$}] (C) at (-0.866025, 0-0.5) {};
  \node[circle, draw, fill=black, inner sep=2pt, label={$2n_4$}] (D) at (1,0) {};

  \draw (A) -- (B) node [midway, below] {$e_1$};
  \draw (B) -- (C) node [midway, left] {$e_2$};
  \draw (C) -- (A) node [midway, below] {$e_3$};
  \draw (A) -- (D) node [midway, below] {$e_4$};
\end{tikzpicture}

==> figures/weighted_graphs/order4_squarewithdiagonal.tex <==
% figures/graphs/order4_squarewithdiagonal.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label=left:{$2n_1$}] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=right:{$2n_2$}] (B) at (0.8,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=right:{$2n_3$}] (C) at (0.8,0.8) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=left:{$2n_4$}] (D) at (0,0.8) {};

  \draw (A) -- (B) node [midway, below] {$e_1$};
  \draw (B) -- (C) node [midway, right] {$e_2$};
  \draw (C) -- (D) node [midway, above] {$e_3$};
  \draw (D) -- (A) node [midway, left] {$e_4$};
  \draw (A) -- (C) node [midway, below] {$e_5$};
\end{tikzpicture}

==> figures/weighted_graphs/order4_star.tex <==
% figures/graphs/order4_star.tex
\begin{tikzpicture}[scale=1.1]
  \node[circle, draw, fill=black, inner sep=2pt, label=left:{$2n_1$}] (A) at (0,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=below:{$2n_4$}] (B) at (0.8,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=right:{$2n_2$}] (C) at (1.6,0) {};
  \node[circle, draw, fill=black, inner sep=2pt, label=above:{$2n_3$}] (D) at (0.8,0.8) {};

  \draw (A) -- (B) node [midway, above] {$e_1$};
  \draw (B) -- (C) node [midway, below] {$e_2$};
  \draw (B) -- (D) node [midway, right] {$e_3$};
\end{tikzpicture}
